Compositional Reasoning for Probabilistic Automata with Uncertainty

This paper develops an assume-guarantee (AG) framework for the compositional verification of probabilistic automata (PAs) with uncertain transition probabilities. We study parametric probabilistic automata (pPAs), where probabilities are given by polynomial functions over a finite set of real-valued parameters and robust probabilistic automata (rPAs)-a generalisation of interval probabilistic automata (iPAs)-where transition probabilities range over potentially uncountable uncertainty sets. Towards pPAs, an existing AG framework for PAs is lifted to the parametric setting. We establish asymmetric, circular, and interleaving proof rules to enable compositional verification of a broad class of multi-objective queries, encompassing probabilistic reachability properties and parametric expected total rewards. In addition, we introduce a dedicated AG rule for compositional reasoning about parameter monotonicity. For convex rPAs and iPAs with history-dependent (memory-full) nature, we establish sound AG rules via a reduction to infinite PAs. We further show that AG reasoning can not straightforwardly be applied to non-convex rPAs, memoryless (once-and-for-all) nature semantics, and the common interval-arithmetic relaxation of parallel composition. Finally, we develop a simulation-based AG style for pPAs: we define strong simulation and robust-strong simulation relations for pPAs and derive their corresponding proof rules.

==> 0_tikz/comp_ppa1_ppa2.tex <==
\begin{tikzpicture}[mdp]
	\node[pswide, init=left] (00)  {$s_0, t_0\ifthenelse{\equal{\prodAutomata}{true}}{,p_0}{}$};	
	\node[pswide,right=6 of 00,color=white] (10)  {};
	
	\node[pswide,below right=1.5 and 0.6 of 00] (01)  {$s_0,t_1\ifthenelse{\equal{\prodAutomata}{true}}{,p_0}{}$};
	\node[pswide,below left=1.5 and 0.6 of 00] (02)  {$s_0,t_2\ifthenelse{\equal{\prodAutomata}{true}}{,p_0}{}$};
	
	\node[pswide,below =1.5 of 01] (03)  {$s_0,t_3\ifthenelse{\equal{\prodAutomata}{true}}{,p_0}{}$};
	\node[pswide,below =1.5 of 02] (04)  {$s_0,t_4\ifthenelse{\equal{\prodAutomata}{true}}{,p_0}{}$};

	\node[pswide,below right=1.5 and 0.6 of 10] (11)  {$s_1,t_1\ifthenelse{\equal{\prodAutomata}{true}}{,p_0}{}$};
	\node[pswide,below left=1.5 and 0.6 of 10] (12)  {$s_1,t_2\ifthenelse{\equal{\prodAutomata}{true}}{,p_0}{}$};
	
  	\node[pswide,below =1.5 of 11] (13)  {$s_1,t_3\ifthenelse{\equal{\prodAutomata}{true}}{,p_0}{}$};
	\node[pswide,below =1.5 of 12] (14)  {$s_1,t_4\ifthenelse{\equal{\prodAutomata}{true}}{,p_0}{}$};
	

	% Probabilistic transitions
	

	\path[ptrans]
	

	
	% loops
	(00) edge[loop above] node[pos=0.65, right]  {\tact{\altlab}} node[dist] (d00b) {} node[pos=0.5,left] {\tprob{}} node[pos=0.35,below] {} (00)
		
	(03) edge[loop left] node[pos=0.55, below left] {\tact{\altlab\ifthenelse{\equal{\prodAutomata}{true}}{}{,\frownie}}} node[dist] (d01c) {} node[pos=0.5,left] {\tprob{}} node[pos=0.35,below] {} (03)
	
	(02) edge[loop left] node[pos=0.55, below left]  {\tact{\altlab}} node[dist] (d01c) {} node[pos=0.5,left] {\tprob{}} node[pos=0.35,below] {} (03)
	
	(04) edge[loop left] node[pos=0.55, below left]  {\tact{\altlab},\tact{\altaltlab}} node[dist] (d01c) {} node[pos=0.5,left] {\tprob{}} node[pos=0.35,below] {} (04)
	
	(01) edge[loop left] node[pos=0.55, below left]  {\tact{\altlab}} node[dist] (d01c) {} node[pos=0.5,below] {\tprob{}} node[pos=0.35,below] {} (01)
	
	(11) edge[loop left] node[pos=0.55, below left]  {\tact{\altlab}} node[dist] (d01c) {} node[pos=0.5,left] {\tprob{}} node[pos=0.35,below] {} (11)
	
	(12) edge[loop left] node[pos=0.55, below left]  {\tact{\altlab}} node[dist] (d01c) {} node[pos=0.5,left] {\tprob{}} node[pos=0.35,below] {} (12)
	
	(13) edge[loop left] node[pos=0.55, below left]  {\tact{\altlab\ifthenelse{\equal{\prodAutomata}{true}}{}{,\frownie}}} node[dist] (d01c) {} node[pos=0.5,left] {\tprob{}} node[pos=0.35,below] {} (13)
	
	(14) edge[loop left] node[pos=0.55, below left]  {\tact{\altlab}} node[dist] (d01c) {} node[pos=0.5,left] {\tprob{}} node[pos=0.35,below] {} (14)
	

	% 00 a
	(00) edge[bend left=20] node[pos=0.15,above] {\tact{\lab}} node[dist, pos=0.25] (d00a) {} node[pos=0.8,above,yshift=0.8ex,xshift=0.9ex] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac {81}{100}}{(1-p)^2}}} (11)
	% 
	(d00a) edge[bend right=0] node[left, pos=0.75] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{9}{100}}{p\cdot(1-p)}}} node[above,pos=0.75] {} (01)
	%
	(d00a) edge[bend right=10] node[above, pos=0.75] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{1}{100}}{p^2}}} node[above,pos=0.75] {} (02)
	%
	(d00a) edge[bend left=10] node[right, pos=0.75,yshift=0.1ex,xshift=0.1ex] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{9}{10}}{(1-p)\cdot p}}} node[above,pos=0.75] {} (12)


	
	% 01 a
	(01) edge[bend left=0] node[pos=0.2,right, yshift=0.2ex] {\tact{\lab}} node[dist, pos=0.3] (d01a) {} node[pos=0.65,left] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac {9}{100}}{p \cdot q}}} (03)
	% 
	(d01a) edge[bend left=15] node[above, pos=0.25] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{81}{100}}{(1-p) \cdot q}}} node[above,pos=0.75] {} (13)
	%
	(d01a) edge[bend right=10] node[above, pos=0.25,rotate=15] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{1}{100}}{p\cdot(1-q)}}} node[below,pos=0.15] {} (04)
	%
	(d01a) edge[bend left=10] node[below, pos=0.35,rotate=-15] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{9}{100}}{(1-p)\cdot(1-q)}}} node[above,pos=0.75] {} (14)


	(02) edge[bend right=5] node[pos=0.25,left] {\tact{\altaltlab}} node[dist, pos=0.35] (d02c) {} node[pos=0.58,left] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{9}{10}}{\frac{9}{10}}}} (04)
	(d02c) edge[bend left=15] node[above, pos=0.25] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{1}{10}}{\frac{1}{10}}}} node[left,pos=0.75] {} (03)
	;
	% product with badG
	{\ifthenelse{\equal{\prodAutomata}{true}}{
			\node[pswide,below =2 of 13, label=-180:{$\{bad_{\regLang_G}\}$}] (13bad)  {$s_1,t_3,p_1$};
			\node[pswide,below =2 of 03, label=-180:{$\{bad_{\regLang_G}\}$}] (03bad)  {$s_0,t_3,p_1$};
			
			\path[ptrans] 
			(13) edge[bend right=0] node[pos=0.25,left] {\tact{\frownie}} node[dist, pos=0.25] (d13frown) {} (13bad)
			

			(03) edge[bend right=0] node[pos=0.25,left] {\tact{\frownie}} node[dist, pos=0.25] (d03frown) {} (03bad)
			(03bad) edge[loop right] node[pos=0.25, above] {\tact{\lab},\tact{\altlab},\tact{\altaltlab},\tact{\frownie}} node[dist] (d01c) {} node[pos=0.25,above] {\tprob{}} node[pos=0.35,below] {} (03bad)
			(13bad) edge[loop right] node[pos=0.25, above] {\tact{\lab},\tact{\altlab},\tact{\altaltlab},\tact{\frownie}} node[dist] (d01c) {} node[pos=0.25,above] {\tprob{}} node[pos=0.35,below] {} (03bad)
			;
		}{}}
\end{tikzpicture}

==> 0_tikz/ipa_1.tex <==
\begin{tikzpicture}[mdp]

	\node[ps, init=left] (0)  {$s_0$};

	\node[ps,right=2.5 of 0] (1)  {$s_1$};

	
	
	% Probabilistic transitions
	\path[ptrans]
	

	(0) edge[bend right=0] node[pos=0.5,above] {\tact{\lab}} node[dist] (d0a) {} node[pos=0.75,above] {\tprob{[\frac{1}{2},1]}} (1)

    (d0a) edge[bend left=60] node[left,pos=0.45] {\tprob{}} node[below,pos=0.6] {\tprob{[0,\frac{1}{2}]}} (0)
	
	(1) edge[loop above] node[pos=0.5,above right] {\tact{\lab},\tact{\altlab}} node[dist] (d1c) {} node[pos=0.75,below] {\tprob{}} node[pos=0.5,below] {} (1)

	;
\end{tikzpicture}

==> 0_tikz/ipa_12.tex <==
\begin{tikzpicture}[mdp]
	\node[pswide, init=left] (s0t0)  {$s_0,t_0$};
    	
        \node[dist, right=0.5 of s0t0] (d0a) {};

	\node[pswide,above right=1.5 and 1 of s0t0] (s0t1)  {$s_0,t_1$};

    \node[pswide,above right=0.5 and 3.5 of s0t0] (s1t1)  {$s_1,t_1$};

    \node[pswide,below right=0.5 and 3.5 of s0t0] (s1t2)  {$s_1,t_2$};

    \node[pswide,below right=1.5 and 1 of s0t0] (s0t2)  {$s_0,t_2$};% 

    \node[pswide, below right=0.5 and 3.5 of s1t1] (s1t0)  {$s_1,t_0$};
    \node[dist, left=0.5 of s1t0] (d10a) {};

	% Probabilistic transitions
	\path[ptrans]
	
		 (s0t0) edge[-] node[pos=0.8,above] {\tact{\lab}} (d0a)
		 (d0a) edge[bend left=20] node[pos=0.55,above,yshift=-0.0ex,xshift=0.0ex,rotate=70] {\tprob{[0,\frac{9}{20}]}} (s0t1)
		(d0a) edge[bend left=20] node[pos=0.55,below,yshift=-0.0ex,xshift=-0.5ex,rotate=20] {\tprob{[\frac{1}{20},\frac{9}{10}]}} (s1t1)
        (d0a) edge[bend right=20] node[pos=0.55,below,yshift=0.0ex,xshift=-0.0ex,rotate=-70] {\tprob{[0,\frac{9}{20}]}} (s0t2)
		(d0a) edge[bend right=20] node[pos=0.55,above,yshift=0.5ex,xshift=-0.5ex,rotate=-20] {\tprob{[\frac{1}{20},\frac{9}{10}]}} (s1t2)
        
        (s1t1.north east) edge[bend left=20] node[pos=0.5,above] {\tact{\altaltlab}} node[dist] (d11a) {} node[pos=0.75,left] {\tprob{}} (s1t0)

          (s0t1) edge[bend right=50] node[pos=0.5,above] {\tact{\altaltlab}} node[dist] (d01a) {} node[pos=0.75,left] {\tprob{}} (s0t0)
	
  %       (t2) edge[loop right] node[pos=0.5,above right] {\tact{\altlab}} node[dist] (d1c) {} node[pos=0.75,below] {\tprob{}} node[pos=0.5,below] {} (t2)

            (s1t0) edge[-] node[above,pos=1] {\tact{\lab}} (d10a)
            (d10a) edge[bend left=20] node[pos=0.5,above,yshift=0.0ex,xshift=-0.5ex,rotate=20] {\tprob{[\frac{1}{10},\frac{9}{10}]}} (s1t2)
		      (d10a) edge[bend right=20] node[pos=0.5,below,yshift=-0.0ex,xshift=-0.5ex,rotate=-20] {\tprob{[\frac{1}{10},\frac{9}{10}]}} (s1t1)


        	(s0t2) edge[loop above] node[pos=0.7, right] {\tact{\frownie}} node[dist] (d1c) {} node[pos=0.75,below] {\tprob{}} node[pos=0.5,below] {} (s0t2)

            (s1t2) edge[loop below] node[pos=0.5,below right] {\tact{\altlab}, \tact{\frownie}} node[dist] (d1c) {} node[pos=0.75,below] {\tprob{}} node[pos=0.5,below] {} (s1t2)
	;	
	

\end{tikzpicture}

==> 0_tikz/ipa_2.tex <==
\begin{tikzpicture}[mdp]
	\node[ps, init=left] (t0)  {$t_0$};
	
	\node[ps,above right=0.25 and 2 of t0] (t1)  {$t_1$};

	\node[ps,below right=0.25 and 2 of t0] (t2)  {$t_2$};
	
	
	\node[dist, right=0.3 of t0] (d0a) {};
		
	% Probabilistic transitions
	\path[ptrans]
	
		(t0) edge[-] node[pos=1,above] {\tact{\lab}} (d0a)
		(d0a) edge[bend right=0] node[pos=0.5,above,yshift=0.5ex,xshift=-0.5ex,rotate=25] {\tprob{[\frac{1}{10},\frac{9}{10}]}} (t1)
		(d0a) edge[bend right=0] node[below,pos=0.55,yshift=-0.5ex,xshift=-0.5ex,rotate=-25] {\tprob{[\frac{1}{10},\frac{9}{10}]}} node[above,pos=0.4] {} (t2)

        (t1) edge[bend right=60] node[pos=0.5,above] {\tact{\altaltlab}} node[dist] (d1a) {} node[pos=0.75,left] {\tprob{}} (t0)
	

        (t2) edge[loop right] node[pos=0.5,above right] {\tact{\altlab},\tact{\frownie}} node[dist] (d1c) {} node[pos=0.75,below] {\tprob{}} node[pos=0.5,below] {} (t2)
	;	
	


\end{tikzpicture}

==> 0_tikz/ppa2_extended.tex <==
\begin{tikzpicture}[mdp]
	\node[ps, init=left] (t0)  {$t_0$};
	
	\node[ps,above right=0.25 and 2 of t0] (t1)  {$t_1$};

	\node[ps,below right=0.25 and 2 of t0] (t2)  {$t_2$};
	
	\node[ps,right=2 of t1] (t3)  {$t_3$};
	
	\node[ps,right=2 of t2] (t4)  {$t_4$};
	
	\node[dist, right=0.5 of t0] (d0a) {};
		
	% Probabilistic transitions
	\path[ptrans]
	
		
		(t0) edge[-] node[pos=1, below] {\tact{\lab}} (d0a)
		(d0a) edge[bend right=0] node[pos=0.5,above,yshift=0.5ex,xshift=-0.5ex] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{9}{10}}{1-p}}} (t1)
		(d0a) edge[bend right=0] node[below,pos=0.55,yshift=-0.5ex,xshift=-0.5ex] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{1}{10}}{p}}} node[above,pos=0.4] {} (t2)
		
		
		
		(t1) edge[bend right=0] node[pos=0.25,above] {\tact{\lab}} node[dist, pos=0.25] (d1a) {} node[pos=0.6,above] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{9}{10}}{q}}} (t3)
		(d1a) edge[bend left=25] node[below,pos=0.25,xshift=-1ex] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{1}{10}}{1-q}}} node[above,pos=0.4] {} (t4)
		
		(t2) edge[bend right=0] node[pos=0.25,below] {\tact{\altaltlab}} node[dist, pos=0.25] (d1b) {} node[pos=0.6,below] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{9}{10}}{\frac{9}{10}}}} (t4)
		(d1b) edge[bend right=25] node[above, pos=0.25] {\tprob{\ifthenelse{\equal{\modelType}{pa}}{\frac{1}{10}}{\frac{1}{10}}}} node[above,pos=0.4] {} (t3)
		
		
		(t3) edge[loop right] node[pos=0.45,below right] {{\ifthenelse{\equal{\extended}{true}}{\tactext{\altlab},}{}}\tact{ \frownie}} node[dist] (d3frown) {} node[pos=0.15,below] {\tprob{}} node[pos=0.25,below] {} (t3)
		
		(t4) edge[loop right] node[pos=0.5,above right] {\ifthenelse{\equal{\extended}{true}}{\tactext{\altlab},}{}{\tact{\altaltlab}}} node[dist] (d4b) {} node[pos=0.15,below] {\tprob{}} node[pos=0.25,below] {} (t4)

	;	
	
	{\ifthenelse{\equal{\extended}{true}}{\path[ptrans] (t2) edge[loop above] node[pos=0.75,right] {{\ifthenelse{\equal{\extended}{true}}{\tactext{\altlab}}{}}} node[dist] (d1c) {} (t2);}{}}
	
	{\ifthenelse{\equal{\extended}{true}}{\path[ptrans] (t1) edge[loop above] node[pos=0.75,right] {{\ifthenelse{\equal{\extended}{true}}{\tactext{\altlab}}{}}} node[dist] (d1c) {} (t2);}{}}
	
	{\ifthenelse{\equal{\extended}{true}}{\path[ptrans] (t0) edge[loop above] node[pos=0.75,right] {{\ifthenelse{\equal{\extended}{true}}{\tactext{\altlab}}{}}} node[dist] (d1c) {} (t0);}{}}


\end{tikzpicture}

==> 0_tikz/ppa_1.tex <==
\begin{tikzpicture}[mdp]

	\node[ps, init=left] (0)  {$s_0$};

	\node[ps,below=1 of 0] (1)  {$s_1$};

	
	
	% Probabilistic transitions
	\path[ptrans]
	
	(0) edge[loop right] node[pos=0.45,below right] {\tact{\altlab},\tact{\altaltlab}} node[dist] (d1a) {} (0)
	
	(0) edge[bend right=0] node[pos=0.5,right] {\tact{\lab}} node[dist] (d0a) {} node[pos=0.75,left] {\tprob{{\ifthenelse{\equal{\modelType}{pa}}{\frac{9}{10}}{1-p}}}} (1)
	
	(d0a) edge[bend left=60] node[left,pos=0.45] {\tprob{{\ifthenelse{\equal{\modelType}{pa}}{\frac{1}{10}}{p}}}} node[above left=3pt,pos=0.4] {} (0)
	
	(1) edge[loop right] node[pos=0.5,above right] {\tact{\altlab}} node[dist] (d1c) {} node[pos=0.75,below] {\tprob{}} node[pos=0.5,below] {} (1)

	;
\end{tikzpicture}

==> 0_tikz/ppa_sim1.tex <==
\begin{tikzpicture}[mdp]

	\node[ps, init=left] (0)  {$s_0$};

	\node[ps,right=2.5 of 0] (1)  {$s_1$};

	
	
	% Probabilistic transitions
	\path[ptrans]
	

	(0) edge[bend right=0] node[pos=0.5,below] {\tact{\lab}} node[dist] (d0a) {} node[pos=0.75,left] {} (1)
	

    (1) edge[bend right=30] node[pos=0.5,above]  {\tact{\altlab}} node[dist] (d1b) {} node[pos=0.75,above]{\tprob{{\frac{9}{10}}}} node[pos=0.5,below] {} (0)

   
    (d1b) edge[bend left=50] node[above,pos=0.45] {\tprob{{\frac{1}{10}}}} node[above left=3pt,pos=0.4] {} (1.north)
	

	;
\end{tikzpicture}

==> 0_tikz/ppa_sim_2.tex <==
\begin{tikzpicture}[mdp]

	\node[ps, init=left] (0)  {$t_0$};

	\node[ps,above right=0.2 and 2.5 of 0] (1)  {$t_{1}$};

    \node[ps,below right=0.2 and 2.5 of 0] (2)  {$t_{2}$};

	
	
	% Probabilistic transitions
	\path[ptrans]

    
	(0) edge[bend right=0] node[pos=0.5,above] {\tact{\lab}} node[dist] (d0a) {} node[pos=0.75,left] {} (1)
	

    (1) edge[bend right=40] node[pos=0.5,above]  {\tact{\altlab}} node[dist]  (d1b) {} node[pos=0.75,above,rotate=15]{\tprob{1-p}} node[pos=0.5,below] {} (0)

   
    (d1b) edge[bend left=50] node[above,pos=0.55] {\tprob{p}} node[above left=3pt,pos=0.4] {} (1.north)
	

        

	(0) edge[bend left=0] node[pos=0.5,below] {\tact{\lab}} node[dist] (d0a) {} node[pos=0.75,left] {} (2)
	

    (2) edge[bend left=40] node[pos=0.5,below]  {\tact{\altlab}} node[dist]  (d2b) {} node[pos=0.75,below]{\tprob{p}} node[pos=0.5,below] {} (0)

   
    (d2b) edge[bend right=50] node[below,pos=0.55] {\tprob{1-p}} node[above left=3pt,pos=0.4] {} (2.south)
    
;
\end{tikzpicture}


==> 0_tikz/rpa_12.tex <==
\begin{tikzpicture}[mdp]
	\node[pswide, init=left] (s0t0)  {$s_0,t_0$};
    	
        \node[dist, right=0.5 of s0t0] (d0a) {};

	\node[pswide,above right=1.5 and 1 of s0t0] (s0t1)  {$s_0,t_1$};

    \node[pswide,above right=0.5 and 3.5 of s0t0] (s1t1)  {$s_1,t_1$};

    \node[pswide,below right=0.5 and 3.5 of s0t0] (s1t2)  {$s_1,t_2$};

    \node[pswide,below right=1.5 and 1 of s0t0] (s0t2)  {$s_0,t_2$};% 

    \node[pswide, below right=0.5 and 3.5 of s1t1] (s1t0)  {$s_1,t_0$};
    \node[dist, left=0.5 of s1t0] (d10a) {};

	% Probabilistic transitions
	\path[ptrans]
	
		 (s0t0) edge[-] node[pos=0.8,above] {\tact{\lab}} (d0a)
		 (d0a) edge[bend left=20] node[pos=0.55,above,yshift=-0.0ex,xshift=0.0ex,rotate=70] {\tprob{p\cdot q}} (s0t1)
		(d0a) edge[bend left=20] node[pos=0.55,below,yshift=-0.0ex,xshift=-0.5ex,rotate=20] {\tprob{(1-p)\cdot q}} (s1t1)
        (d0a) edge[bend right=20] node[pos=0.55,below,yshift=0.0ex,xshift=-0.0ex,rotate=-70] {\tprob{p\cdot (1-q)}} (s0t2)
		(d0a) edge[bend right=20] node[pos=0.55,above,yshift=0.5ex,xshift=-0.5ex,rotate=-20] {\tprob{(1-p)\cdot (1-q)}} (s1t2)
        
        (s1t1.north east) edge[bend left=20] node[pos=0.5,above] {\tact{\altaltlab}} node[dist] (d11a) {} node[pos=0.75,left] {\tprob{}} (s1t0)

          (s0t1) edge[bend right=50] node[pos=0.5,above] {\tact{\altaltlab}} node[dist] (d01a) {} node[pos=0.75,left] {\tprob{}} (s0t0)
	
  %       (t2) edge[loop right] node[pos=0.5,above right] {\tact{\altlab}} node[dist] (d1c) {} node[pos=0.75,below] {\tprob{}} node[pos=0.5,below] {} (t2)

            (s1t0) edge[-] node[above,pos=1] {\tact{\lab}} (d10a)
            (d10a) edge[bend left=20] node[pos=0.5,above,yshift=0.0ex,xshift=-0.5ex,rotate=20] {\tprob{(1-q')}} (s1t2)
		      (d10a) edge[bend right=20] node[pos=0.5,below,yshift=-0.0ex,xshift=-0.5ex,rotate=0] {\tprob{q'}} (s1t1)


        	(s0t2) edge[loop above] node[pos=0.7, right] {\tact{\frownie}} node[dist] (d1c) {} node[pos=0.75,below] {\tprob{}} node[pos=0.5,below] {} (s0t2)

            (s1t2) edge[loop below] node[pos=0.5,below right] {\tact{\altlab}, \tact{\frownie}} node[dist] (d1c) {} node[pos=0.75,below] {\tprob{}} node[pos=0.5,below] {} (s1t2)
   
	;	
	

\end{tikzpicture}

==> 0_tikz/rpa_sim_2.tex <==
\begin{tikzpicture}[mdp]

	\node[ps, init=left] (0)  {$t_0$};

	\node[ps,above right=0.2 and 2.5 of 0] (1)  {$t_{1}$};

    \node[ps,below right=0.2 and 2.5 of 0] (2)  {$t_{2}$};

	
	
	% Probabilistic transitions
	\path[ptrans]

    
	(0) edge[bend right=0] node[pos=0.5,above] {\tact{\lab}} node[dist] (d0a) {} node[pos=0.75,left] {} (1)
	

   (1) edge[bend right=40] node[pos=0.5,above,xshift=-1mm]  {\tact{\altlab}} node[dist]  (d1b)  {} node[pos=0.75,above,rotate=30]{\tprob{[0,\frac{1}{10}]}} node[pos=0.5,below] {} (0)

   
    (d1b) edge[bend left=50] node[above,pos=0.55] {\tprob{[\frac{9}{10},1]}} node[above left=3pt,pos=0.4] {} (1.north)
	

        

	(0) edge[bend left=0] node[pos=0.5,below] {\tact{\lab}} node[dist] (d0a) {} node[pos=0.75,left] {} (2)
	

    (2) edge[bend left=40] node[pos=0.5,below]  {\tact{\altlab}} node[dist]  (d2b) {} node[pos=0.75,below,rotate=-30]{\tprob{[\frac{9}{10},1]}} node[pos=0.5,below] {} (0)

   
    (d2b) edge[bend right=50] node[below,pos=0.55] {\tprob{[0,\frac{1}{10}]}} node[above left=3pt,pos=0.4] {} (2.south)
    
;
\end{tikzpicture}


==> 0_tikz/simple_pa_1.tex <==
\begin{tikzpicture}[mdp]
	\node[ps, init=left] (s0)  {$s_0$};
	
	\node[ps, below=1.2 of s0] (s1)  {$s_1$};

	
	% Probabilistic transitions
	\path[ptrans]
	
	(s0) edge[] node[pos=0.5,right] {\tact{\lab}} node[pos=0.5,dist] (d0a) {} node[pos=0.1,right] {\tprob{}} (s1)
	
	(s1) edge[loop right] node[pos=0.5,below] {\tact{\altaltlab}} node[dist] (d1b) {} node[pos=0.1,right] {\tprob{}} node[pos=0.2,below] {} (s1)
	
	;

\end{tikzpicture}

==> 0_tikz/simple_pa_2_extended.tex <==
\begin{tikzpicture}[mdp]
	\node[ps, init=left] (t0)  {$t_0$};
	

	% Probabilistic transitions
	\path[ptrans]
	
	(t0) edge[loop right] node[pos=0.5,below] {{\ifthenelse{\equal{\extended}{true}}{\tactext{\lab,\altaltlab},}{}}\tact{\altlab}} node[dist] (d1b) {} node[pos=0.1,below] {\tprob{}} node[pos=0.1,below] {} (t0)
	;
	
\end{tikzpicture}

==> 0_tikz/simple_pa_composition.tex <==
\begin{tikzpicture}[mdp]
	\node[pswide, init=left] (00)  {$s_0, t_0$};	
	
	\node[pswide, below=1.1 of 00] (10)  {$s_1, t_0$};
	
	% Probabilistic transitions
	\path[ptrans]
	
	(00) edge[loop right] node[pos=0.5,below right] {\tact{\altlab}} node[dist] (d1b) {} node[pos=0.15,below] {\tprob{}} node[pos=0.25,below] {} (00)
	
	(10) edge[loop right] node[pos=0.5,below right] {\tact{\altlab},\tact{\altaltlab}} node[dist] (d1b) {} node[pos=0.15,below] {\tprob{}} node[pos=0.25,below] {} (10)
	
	(00) edge[] node[pos=0.5,right] {\tact{\lab}} node[pos=0.5,dist] (d0a) {} node[pos=0.25,below] {\tprob{}} (10)
	
	;
\end{tikzpicture}
